A Non-intrusive Approach for the Imposition of Strong Dirichlet Boundary Conditions in Unfitted Boundary Meshes

The enforcement of essential boundary conditions is a fundamental challenge in unfitted boundary methods. This paper presents a non-intrusive, black-box strategy for imposing such conditions in unfitted meshes. The approach is intended for situations where the user does not have access to the solver's source code or its mathematical formulation, which is often the case when using commercial software. The proposed algorithm allows solvers originally designed for body-fitted meshes to be used in unfitted cases, provided that four conditions are satisfied: (i) the solver must support user customization by means of scripting, (ii) allow the imposition of Dirichlet boundary conditions at the node level through scripting, (iii) permit the deactivation of elements outside the physical domain, and (iv) provide access to the solution gradient within active elements. The last condition can also be satisfied by externally reconstructing the gradient from nodal values and connectivity information, provided the element formulation is known, making it optional in practice. These requirements are very fair demands and are satisfied by the vast majority of production-ready, possibly commercial, codes. In the current work, we show the application of this non-intrusive algorithm in the context of the Finite Element Method (FEM) and Isogeometric Analysis (IGA) discretizations, demonstrating optimal $L^2$-norm error convergence. This is demonstrated using the Kratos Multiphysics code (release \texttt{v10.1}) \emph{from the user API, simply leveraging the capabilities mentioned above.}

==> (inline-0) <==
\begin{tikzpicture}[scale=6]
            % Draw triangular mesh elements
            \draw[gray, very thin] (0.5,0.75) -- (0.4821652041,0.7493630286) -- (0.4917441208,0.7311594071) -- cycle;
            \draw[gray, very thin] (0.3110626064,0.3362848166) -- (0.3232233047,0.3232233048) -- (0.3335476579,0.3435598451) -- cycle;
            \draw[gray, very thin] (0.7474553605,0.4644212903) -- (0.7493630286,0.4821652041) -- (0.7299814617,0.4752744644) -- cycle;
            \draw[gray, very thin] (0.2725920013,0.6038537535) -- (0.2657625689,0.5873660452) -- (0.2863003912,0.5885172766) -- cycle;
            \draw[gray, very thin] (0.5704331388,0.2601267565) -- (0.5873660445,0.2657625686) -- (0.5730465885,0.2805301229) -- cycle;
            \draw[gray, very thin] (0.6351602047,0.710313383) -- (0.6198122471,0.7194197472) -- (0.6180289237,0.698927133) -- cycle;
            \draw[gray, very thin] (0.3648397958,0.7103133833) -- (0.3501805835,0.7001353103) -- (0.3696100511,0.68733435) -- cycle;
            \draw[gray, very thin] (0.4295668606,0.2601267566) -- (0.4468586774,0.2557132836) -- (0.4409387302,0.2745032709) -- cycle;
            \draw[gray, very thin] (0.7274079989,0.603853753) -- (0.7194197475,0.6198122464) -- (0.7077890464,0.6056443118) -- cycle;
            \draw[gray, very thin] (0.2525446395,0.4644212909) -- (0.2557132834,0.4468586781) -- (0.272368415,0.4589307128) -- cycle;
            \draw[gray, very thin] (0.6889373933,0.3362848162) -- (0.70013531,0.3501805831) -- (0.6824161376,0.3548746745) -- cycle;
            \draw[gray, very thin] (0.4295668609,0.7398732434) -- (0.4126339552,0.7342374313) -- (0.4269534112,0.719469877) -- cycle;
            \draw[gray, very thin] (0.3648397955,0.2896866169) -- (0.3801877532,0.2805802527) -- (0.3819710765,0.3010728669) -- cycle;
            \draw[gray, very thin] (0.7474553605,0.5355787094) -- (0.7442867165,0.5531413223) -- (0.7276316035,0.5410692597) -- cycle;
            \draw[gray, very thin] (0.2525446396,0.53557871) -- (0.2506369714,0.5178347962) -- (0.2700185282,0.5247255678) -- cycle;
            \draw[gray, very thin] (0.635160204,0.2896866165) -- (0.6498194163,0.2998646895) -- (0.631919498,0.3099997971) -- cycle;
            \draw[gray, very thin] (0.5704331397,0.7398732433) -- (0.5531413229,0.7442867164) -- (0.5572036732,0.7241217768) -- cycle;
            \draw[gray, very thin] (0.3110626066,0.6637151837) -- (0.2998646899,0.6498194168) -- (0.3198949255,0.6451378421) -- cycle;
            \draw[gray, very thin] (0.4999999997,0.25) -- (0.5178347955,0.2506369713) -- (0.5082558789,0.2688405928) -- cycle;
            \draw[gray, very thin] (0.6889373938,0.6637151832) -- (0.6767766956,0.676776695) -- (0.671598238,0.6577689867) -- cycle;
            \draw[gray, very thin] (0.272592001,0.396146247) -- (0.2805802526,0.3801877534) -- (0.2931596235,0.3964631003) -- cycle;
            \draw[gray, very thin] (0.7274079988,0.3961462467) -- (0.7342374312,0.4126339551) -- (0.7106114386,0.4127618858) -- cycle;
            \draw[gray, very thin] (0.4644212905,0.7474553605) -- (0.4468586777,0.7442867165) -- (0.4589307402,0.7276316036) -- cycle;
            \draw[gray, very thin] (0.3362848164,0.3110626065) -- (0.3501805833,0.2998646898) -- (0.3526012648,0.3194158924) -- cycle;
            \draw[gray, very thin] (0.75,0.4999999999) -- (0.7493630287,0.5178347956) -- (0.7311594072,0.508255879) -- cycle;
            \draw[gray, very thin] (0.2601267567,0.5704331396) -- (0.2557132836,0.5531413228) -- (0.2758782231,0.5572036732) -- cycle;
            \draw[gray, very thin] (0.6038537529,0.272592001) -- (0.6198122463,0.2805802524) -- (0.6035368996,0.2931596232) -- cycle;
            \draw[gray, very thin] (0.6038537537,0.7274079986) -- (0.5873660454,0.7342374311) -- (0.5885172767,0.7136996088) -- cycle;
            \draw[gray, very thin] (0.3362848166,0.6889373936) -- (0.3232233048,0.6767766954) -- (0.3417788321,0.6716940431) -- cycle;
            \draw[gray, very thin] (0.4644212902,0.2525446396) -- (0.4821652039,0.2506369714) -- (0.4765344107,0.2680811035) -- cycle;
            \draw[gray, very thin] (0.7103133834,0.6351602041) -- (0.7001353104,0.6498194164) -- (0.6872545123,0.6300131312) -- cycle;
            \draw[gray, very thin] (0.2601267565,0.4295668613) -- (0.2657625686,0.4126339555) -- (0.2805301229,0.4269534116) -- cycle;
            \draw[gray, very thin] (0.7103133831,0.3648397955) -- (0.7194197474,0.3801877533) -- (0.6989271329,0.3819710767) -- cycle;
            \draw[gray, very thin] (0.3961462469,0.7274079989) -- (0.3801877534,0.7194197475) -- (0.3943556881,0.7077890463) -- cycle;
            \draw[gray, very thin] (0.3961462466,0.2725920012) -- (0.4126339549,0.2657625688) -- (0.4114827235,0.2863003911) -- cycle;
            \draw[gray, very thin] (0.7398732435,0.570433139) -- (0.7342374313,0.5873660447) -- (0.7216308532,0.572227234) -- cycle;
            \draw[gray, very thin] (0.25,0.5000000004) -- (0.2506369713,0.4821652047) -- (0.2669979923,0.49313911) -- cycle;
            \draw[gray, very thin] (0.6637151831,0.3110626061) -- (0.676776695,0.3232233044) -- (0.6576165647,0.3307078163) -- cycle;
            \draw[gray, very thin] (0.53557871,0.7474553604) -- (0.5178347961,0.7493630286) -- (0.5247255678,0.7299814717) -- cycle;
            \draw[gray, very thin] (0.2896866169,0.6351602046) -- (0.2805802528,0.6198122469) -- (0.3002769555,0.6201986435) -- cycle;
            \draw[gray, very thin] (0.5355787092,0.2525446395) -- (0.553141322,0.2557132834) -- (0.5410692596,0.2723683963) -- cycle;
            \draw[gray, very thin] (0.6637151839,0.6889373932) -- (0.649819417,0.70013531) -- (0.6451253318,0.6824161355) -- cycle;
            \draw[gray, very thin] (0.2896866168,0.3648397956) -- (0.2998646897,0.3501805834) -- (0.3099997973,0.3680805016) -- cycle;
            \draw[gray, very thin] (0.7398732434,0.4295668607) -- (0.7442867165,0.4468586775) -- (0.7254967254,0.4409387247) -- cycle;
            \draw[gray, very thin] (0.4821652041,0.7493630286) -- (0.4644212905,0.7474553605) -- (0.4765344109,0.7319188964) -- cycle;
            \draw[gray, very thin] (0.3232233047,0.3232233048) -- (0.3362848164,0.3110626065) -- (0.3423834349,0.3307078167) -- cycle;
            \draw[gray, very thin] (0.7493630286,0.4821652041) -- (0.75,0.4999999999) -- (0.7328977956,0.4902212564) -- cycle;
            \draw[gray, very thin] (0.2657625689,0.5873660452) -- (0.2601267567,0.5704331396) -- (0.282877775,0.5709495835) -- cycle;
            \draw[gray, very thin] (0.5873660445,0.2657625686) -- (0.6038537529,0.272592001) -- (0.588517276,0.2863003909) -- cycle;
            \draw[gray, very thin] (0.6198122471,0.7194197472) -- (0.6038537537,0.7274079986) -- (0.6030334245,0.7090959632) -- cycle;
            \draw[gray, very thin] (0.3501805835,0.7001353103) -- (0.3362848166,0.6889373936) -- (0.3526012528,0.6805841016) -- cycle;
            \draw[gray, very thin] (0.4468586774,0.2557132836) -- (0.4644212902,0.2525446396) -- (0.4589307399,0.2723683964) -- cycle;
            \draw[gray, very thin] (0.7194197475,0.6198122464) -- (0.7103133834,0.6351602041) -- (0.6989271333,0.6180289231) -- cycle;
            \draw[gray, very thin] (0.2557132834,0.4468586781) -- (0.2601267565,0.4295668613) -- (0.2745032745,0.4409387252) -- cycle;
            \draw[gray, very thin] (0.70013531,0.3501805831) -- (0.7103133831,0.3648397955) -- (0.6900002024,0.3680805015) -- cycle;
            \draw[gray, very thin] (0.4126339552,0.7342374313) -- (0.3961462469,0.7274079989) -- (0.4124106505,0.7107695503) -- cycle;
            \draw[gray, very thin] (0.3801877532,0.2805802527) -- (0.3961462466,0.2725920012) -- (0.3969665757,0.2909040366) -- cycle;
            \draw[gray, very thin] (0.7442867165,0.5531413223) -- (0.7398732435,0.570433139) -- (0.724121777,0.5572036726) -- cycle;
            \draw[gray, very thin] (0.2506369714,0.5178347962) -- (0.25,0.5000000004) -- (0.2688405928,0.5082558796) -- cycle;
            \draw[gray, very thin] (0.6498194163,0.2998646895) -- (0.6637151831,0.3110626061) -- (0.6451378415,0.3198949251) -- cycle;
            \draw[gray, very thin] (0.5531413229,0.7442867164) -- (0.53557871,0.7474553604) -- (0.5410692603,0.7276316034) -- cycle;
            \draw[gray, very thin] (0.2998646899,0.6498194168) -- (0.2896866169,0.6351602046) -- (0.3099997975,0.6319194986) -- cycle;
            \draw[gray, very thin] (0.5178347955,0.2506369713) -- (0.5355787092,0.2525446395) -- (0.5247255671,0.2700185281) -- cycle;
            \draw[gray, very thin] (0.6767766956,0.676776695) -- (0.6637151839,0.6889373932) -- (0.6576165966,0.6692921723) -- cycle;
            \draw[gray, very thin] (0.2805802526,0.3801877534) -- (0.2896866168,0.3648397956) -- (0.3010728669,0.3819710768) -- cycle;
            \draw[gray, very thin] (0.7342374312,0.4126339551) -- (0.7398732434,0.4295668607) -- (0.719469877,0.4269534111) -- cycle;
            \draw[gray, very thin] (0.4468586777,0.7442867165) -- (0.4295668609,0.7398732434) -- (0.4409387304,0.7254967291) -- cycle;
            \draw[gray, very thin] (0.3501805833,0.2998646898) -- (0.3648397955,0.2896866169) -- (0.3680805015,0.3099997974) -- cycle;
            \draw[gray, very thin] (0.7493630287,0.5178347956) -- (0.7474553605,0.5355787094) -- (0.7299814718,0.5247255673) -- cycle;
            \draw[gray, very thin] (0.2557132836,0.5531413228) -- (0.2525446396,0.53557871) -- (0.270864428,0.5428240363) -- cycle;
            \draw[gray, very thin] (0.6198122463,0.2805802524) -- (0.635160204,0.2896866165) -- (0.6201986429,0.3002769551) -- cycle;
            \draw[gray, very thin] (0.5873660454,0.7342374311) -- (0.5704331397,0.7398732433) -- (0.5730465893,0.7194698769) -- cycle;
            \draw[gray, very thin] (0.3232233048,0.6767766954) -- (0.3110626066,0.6637151837) -- (0.3307078276,0.6576165964) -- cycle;
            \draw[gray, very thin] (0.4821652039,0.2506369714) -- (0.4999999997,0.25) -- (0.4917441206,0.2688405928) -- cycle;
            \draw[gray, very thin] (0.7001353104,0.6498194164) -- (0.6889373938,0.6637151832) -- (0.6801050749,0.6451378416) -- cycle;
            \draw[gray, very thin] (0.2657625686,0.4126339555) -- (0.272592001,0.396146247) -- (0.2863003911,0.4114827241) -- cycle;
            \draw[gray, very thin] (0.7194197474,0.3801877533) -- (0.7274079988,0.3961462467) -- (0.7068403766,0.3964631) -- cycle;
            \draw[gray, very thin] (0.3801877534,0.7194197475) -- (0.3648397958,0.7103133833) -- (0.3819710768,0.6989271333) -- cycle;
            \draw[gray, very thin] (0.4126339549,0.2657625688) -- (0.4295668606,0.2601267566) -- (0.426953411,0.2805301231) -- cycle;
            \draw[gray, very thin] (0.7342374313,0.5873660447) -- (0.7274079989,0.603853753) -- (0.713699609,0.5885172761) -- cycle;
            \draw[gray, very thin] (0.2506369713,0.4821652047) -- (0.2525446395,0.4644212909) -- (0.2700185382,0.4752744649) -- cycle;
            \draw[gray, very thin] (0.676776695,0.3232233044) -- (0.6889373933,0.3362848162) -- (0.6692921831,0.3423834346) -- cycle;
            \draw[gray, very thin] (0.5178347961,0.7493630286) -- (0.5,0.75) -- (0.5082558793,0.7311594068) -- cycle;
            \draw[gray, very thin] (0.2805802528,0.6198122469) -- (0.2725920013,0.6038537535) -- (0.2931596235,0.6035369002) -- cycle;
            \draw[gray, very thin] (0.553141322,0.2557132834) -- (0.5704331388,0.2601267565) -- (0.5572036724,0.2758782229) -- cycle;
            \draw[gray, very thin] (0.649819417,0.70013531) -- (0.6351602047,0.710313383) -- (0.6319194987,0.6900002025) -- cycle;
            \draw[gray, very thin] (0.2998646897,0.3501805834) -- (0.3110626064,0.3362848166) -- (0.3198949253,0.3548621582) -- cycle;
            \draw[gray, very thin] (0.7442867165,0.4468586775) -- (0.7474553605,0.4644212903) -- (0.7276315849,0.4589307122) -- cycle;
            \draw[gray, very thin] (0.4917441208,0.7311594071) -- (0.4821652041,0.7493630286) -- (0.4765344109,0.7319188964) -- cycle;
            \draw[gray, very thin] (0.4917441208,0.7311594071) -- (0.4765344109,0.7319188964) -- (0.486418296,0.7088478242) -- cycle;
            \draw[gray, very thin] (0.6989271329,0.3819710767) -- (0.7194197474,0.3801877533) -- (0.7068403766,0.3964631) -- cycle;
            \draw[gray, very thin] (0.6989271329,0.3819710767) -- (0.7068403766,0.3964631) -- (0.6815135956,0.4043667457) -- cycle;
            \draw[gray, very thin] (0.3010728669,0.3819710768) -- (0.2896866168,0.3648397956) -- (0.3099997973,0.3680805016) -- cycle;
            \draw[gray, very thin] (0.3010728669,0.3819710768) -- (0.3099997973,0.3680805016) -- (0.3185818971,0.3907585051) -- cycle;
            \draw[gray, very thin] (0.5572036732,0.7241217768) -- (0.5531413229,0.7442867164) -- (0.5410692603,0.7276316034) -- cycle;
            \draw[gray, very thin] (0.5572036732,0.7241217768) -- (0.5410692603,0.7276316034) -- (0.5507276531,0.7002260656) -- cycle;
            \draw[gray, very thin] (0.588517276,0.2863003909) -- (0.6038537529,0.272592001) -- (0.6035368996,0.2931596232) -- cycle;
            \draw[gray, very thin] (0.588517276,0.2863003909) -- (0.6035368996,0.2931596232) -- (0.5809831239,0.3091340703) -- cycle;
            \draw[gray, very thin] (0.2700185382,0.4752744649) -- (0.2525446395,0.4644212909) -- (0.272368415,0.4589307128) -- cycle;
            \draw[gray, very thin] (0.2700185382,0.4752744649) -- (0.272368415,0.4589307128) -- (0.2975754497,0.4708957439) -- cycle;
            \draw[gray, very thin] (0.7077890464,0.6056443118) -- (0.7194197475,0.6198122464) -- (0.6989271333,0.6180289231) -- cycle;
            \draw[gray, very thin] (0.7077890464,0.6056443118) -- (0.6989271333,0.6180289231) -- (0.6832423032,0.5996638564) -- cycle;
            \draw[gray, very thin] (0.5410692596,0.2723683963) -- (0.553141322,0.2557132834) -- (0.5572036724,0.2758782229) -- cycle;
            \draw[gray, very thin] (0.5410692596,0.2723683963) -- (0.5572036724,0.2758782229) -- (0.5511142796,0.2981233369) -- cycle;
            \draw[gray, very thin] (0.3307078276,0.6576165964) -- (0.3110626066,0.6637151837) -- (0.3198949255,0.6451378421) -- cycle;
            \draw[gray, very thin] (0.3307078276,0.6576165964) -- (0.3198949255,0.6451378421) -- (0.3386748953,0.637063726) -- cycle;
            \draw[gray, very thin] (0.7311594072,0.508255879) -- (0.7493630287,0.5178347956) -- (0.7299814718,0.5247255673) -- cycle;
            \draw[gray, very thin] (0.7311594072,0.508255879) -- (0.7299814718,0.5247255673) -- (0.7054073525,0.5217161883) -- cycle;
            \draw[gray, very thin] (0.3969665757,0.2909040366) -- (0.3961462466,0.2725920012) -- (0.4114827235,0.2863003911) -- cycle;
            \draw[gray, very thin] (0.3969665757,0.2909040366) -- (0.4114827235,0.2863003911) -- (0.4094439521,0.3054833671) -- cycle;
            \draw[gray, very thin] (0.5730465885,0.2805301229) -- (0.5873660445,0.2657625686) -- (0.588517276,0.2863003909) -- cycle;
            \draw[gray, very thin] (0.5730465885,0.2805301229) -- (0.588517276,0.2863003909) -- (0.5809831239,0.3091340703) -- cycle;
            \draw[gray, very thin] (0.2669979923,0.49313911) -- (0.2506369713,0.4821652047) -- (0.2700185382,0.4752744649) -- cycle;
            \draw[gray, very thin] (0.2669979923,0.49313911) -- (0.2700185382,0.4752744649) -- (0.2903069056,0.5024148417) -- cycle;
            \draw[gray, very thin] (0.7299814718,0.5247255673) -- (0.7474553605,0.5355787094) -- (0.7276316035,0.5410692597) -- cycle;
            \draw[gray, very thin] (0.7299814718,0.5247255673) -- (0.7276316035,0.5410692597) -- (0.7054073525,0.5217161883) -- cycle;
            \draw[gray, very thin] (0.2931596235,0.3964631003) -- (0.2805802526,0.3801877534) -- (0.3010728669,0.3819710768) -- cycle;
            \draw[gray, very thin] (0.2931596235,0.3964631003) -- (0.3010728669,0.3819710768) -- (0.3185818971,0.3907585051) -- cycle;
            \draw[gray, very thin] (0.6989271333,0.6180289231) -- (0.7103133834,0.6351602041) -- (0.6872545123,0.6300131312) -- cycle;
            \draw[gray, very thin] (0.6989271333,0.6180289231) -- (0.6872545123,0.6300131312) -- (0.6832423032,0.5996638564) -- cycle;
            \draw[gray, very thin] (0.5572036724,0.2758782229) -- (0.5704331388,0.2601267565) -- (0.5730465885,0.2805301229) -- cycle;
            \draw[gray, very thin] (0.5572036724,0.2758782229) -- (0.5730465885,0.2805301229) -- (0.5511142796,0.2981233369) -- cycle;
            \draw[gray, very thin] (0.3819710765,0.3010728669) -- (0.3801877532,0.2805802527) -- (0.3969665757,0.2909040366) -- cycle;
            \draw[gray, very thin] (0.3819710765,0.3010728669) -- (0.3969665757,0.2909040366) -- (0.4094439521,0.3054833671) -- cycle;
            \draw[gray, very thin] (0.4765344109,0.7319188964) -- (0.4644212905,0.7474553605) -- (0.4589307402,0.7276316036) -- cycle;
            \draw[gray, very thin] (0.4765344109,0.7319188964) -- (0.4589307402,0.7276316036) -- (0.486418296,0.7088478242) -- cycle;
            \draw[gray, very thin] (0.7068403766,0.3964631) -- (0.7274079988,0.3961462467) -- (0.7106114386,0.4127618858) -- cycle;
            \draw[gray, very thin] (0.7068403766,0.3964631) -- (0.7106114386,0.4127618858) -- (0.6815135956,0.4043667457) -- cycle;
            \draw[gray, very thin] (0.3417788321,0.6716940431) -- (0.3232233048,0.6767766954) -- (0.3307078276,0.6576165964) -- cycle;
            \draw[gray, very thin] (0.3417788321,0.6716940431) -- (0.3307078276,0.6576165964) -- (0.3660769585,0.6545554284) -- cycle;
            \draw[gray, very thin] (0.5410692603,0.7276316034) -- (0.53557871,0.7474553604) -- (0.5247255678,0.7299814717) -- cycle;
            \draw[gray, very thin] (0.5410692603,0.7276316034) -- (0.5224769474,0.7107642505) -- (0.5507276531,0.7002260656) -- cycle;
            \draw[gray, very thin] (0.7299814617,0.4752744644) -- (0.7493630286,0.4821652041) -- (0.7328977956,0.4902212564) -- cycle;
            \draw[gray, very thin] (0.7299814617,0.4752744644) -- (0.7328977956,0.4902212564) -- (0.7090214377,0.4827308378) -- cycle;
            \draw[gray, very thin] (0.4114827235,0.2863003911) -- (0.4126339549,0.2657625688) -- (0.426953411,0.2805301231) -- cycle;
            \draw[gray, very thin] (0.4114827235,0.2863003911) -- (0.426953411,0.2805301231) -- (0.4094439521,0.3054833671) -- cycle;
            \draw[gray, very thin] (0.4409387304,0.7254967291) -- (0.4295668609,0.7398732434) -- (0.4269534112,0.719469877) -- cycle;
            \draw[gray, very thin] (0.4409387304,0.7254967291) -- (0.4269534112,0.719469877) -- (0.4423839622,0.6962222051) -- cycle;
            \draw[gray, very thin] (0.5082558789,0.2688405928) -- (0.5178347955,0.2506369713) -- (0.5247255671,0.2700185281) -- cycle;
            \draw[gray, very thin] (0.5082558789,0.2688405928) -- (0.5247255671,0.2700185281) -- (0.5212674893,0.2893013378) -- cycle;
            \draw[gray, very thin] (0.3526012528,0.6805841016) -- (0.3362848166,0.6889373936) -- (0.3417788321,0.6716940431) -- cycle;
            \draw[gray, very thin] (0.3526012528,0.6805841016) -- (0.3417788321,0.6716940431) -- (0.3660769585,0.6545554284) -- cycle;
            \draw[gray, very thin] (0.5082558793,0.7311594068) -- (0.5,0.75) -- (0.4917441208,0.7311594071) -- cycle;
            \draw[gray, very thin] (0.5082558793,0.7311594068) -- (0.4917441208,0.7311594071) -- (0.486418296,0.7088478242) -- cycle;
            \draw[gray, very thin] (0.6824161376,0.3548746745) -- (0.70013531,0.3501805831) -- (0.6900002024,0.3680805015) -- cycle;
            \draw[gray, very thin] (0.6824161376,0.3548746745) -- (0.6900002024,0.3680805015) -- (0.6707003609,0.369685353) -- cycle;
            \draw[gray, very thin] (0.3099997973,0.3680805016) -- (0.2998646897,0.3501805834) -- (0.3198949253,0.3548621582) -- cycle;
            \draw[gray, very thin] (0.3099997973,0.3680805016) -- (0.3386446682,0.3708364022) -- (0.3185818971,0.3907585051) -- cycle;
            \draw[gray, very thin] (0.6801050749,0.6451378416) -- (0.6889373938,0.6637151832) -- (0.671598238,0.6577689867) -- cycle;
            \draw[gray, very thin] (0.6801050749,0.6451378416) -- (0.671598238,0.6577689867) -- (0.654555429,0.6339230412) -- cycle;
            \draw[gray, very thin] (0.6035368996,0.2931596232) -- (0.6198122463,0.2805802524) -- (0.6201986429,0.3002769551) -- cycle;
            \draw[gray, very thin] (0.6035368996,0.2931596232) -- (0.6156672802,0.324687938) -- (0.5809831239,0.3091340703) -- cycle;
            \draw[gray, very thin] (0.2688405928,0.5082558796) -- (0.25,0.5000000004) -- (0.2669979923,0.49313911) -- cycle;
            \draw[gray, very thin] (0.2688405928,0.5082558796) -- (0.2669979923,0.49313911) -- (0.2903069056,0.5024148417) -- cycle;
            \draw[gray, very thin] (0.3696100511,0.68733435) -- (0.3501805835,0.7001353103) -- (0.3526012528,0.6805841016) -- cycle;
            \draw[gray, very thin] (0.3696100511,0.68733435) -- (0.3526012528,0.6805841016) -- (0.3660769585,0.6545554284) -- cycle;
            \draw[gray, very thin] (0.5247255678,0.7299814717) -- (0.5178347961,0.7493630286) -- (0.5082558793,0.7311594068) -- cycle;
            \draw[gray, very thin] (0.5247255678,0.7299814717) -- (0.5082558793,0.7311594068) -- (0.5224769474,0.7107642505) -- cycle;
            \draw[gray, very thin] (0.6201986429,0.3002769551) -- (0.635160204,0.2896866165) -- (0.631919498,0.3099997971) -- cycle;
            \draw[gray, very thin] (0.6201986429,0.3002769551) -- (0.631919498,0.3099997971) -- (0.6156672802,0.324687938) -- cycle;
            \draw[gray, very thin] (0.4589307402,0.7276316036) -- (0.4468586777,0.7442867165) -- (0.4409387304,0.7254967291) -- cycle;
            \draw[gray, very thin] (0.4589307402,0.7276316036) -- (0.4409387304,0.7254967291) -- (0.4423839622,0.6962222051) -- cycle;
            \draw[gray, very thin] (0.6900002024,0.3680805015) -- (0.7103133831,0.3648397955) -- (0.6989271329,0.3819710767) -- cycle;
            \draw[gray, very thin] (0.6900002024,0.3680805015) -- (0.6989271329,0.3819710767) -- (0.6707003609,0.369685353) -- cycle;
            \draw[gray, very thin] (0.3198949253,0.3548621582) -- (0.3110626064,0.3362848166) -- (0.3335476579,0.3435598451) -- cycle;
            \draw[gray, very thin] (0.3198949253,0.3548621582) -- (0.3335476579,0.3435598451) -- (0.3386446682,0.3708364022) -- cycle;
            \draw[gray, very thin] (0.2700185282,0.5247255678) -- (0.2506369714,0.5178347962) -- (0.2688405928,0.5082558796) -- cycle;
            \draw[gray, very thin] (0.2700185282,0.5247255678) -- (0.2688405928,0.5082558796) -- (0.2903069056,0.5024148417) -- cycle;
            \draw[gray, very thin] (0.7328977956,0.4902212564) -- (0.75,0.4999999999) -- (0.7311594072,0.508255879) -- cycle;
            \draw[gray, very thin] (0.7328977956,0.4902212564) -- (0.7311594072,0.508255879) -- (0.7090214377,0.4827308378) -- cycle;
            \draw[gray, very thin] (0.426953411,0.2805301231) -- (0.4295668606,0.2601267566) -- (0.4409387302,0.2745032709) -- cycle;
            \draw[gray, very thin] (0.426953411,0.2805301231) -- (0.4409387302,0.2745032709) -- (0.4423839621,0.303777795) -- cycle;
            \draw[gray, very thin] (0.6872545123,0.6300131312) -- (0.7001353104,0.6498194164) -- (0.6801050749,0.6451378416) -- cycle;
            \draw[gray, very thin] (0.6872545123,0.6300131312) -- (0.6801050749,0.6451378416) -- (0.654555429,0.6339230412) -- cycle;
            \draw[gray, very thin] (0.5247255671,0.2700185281) -- (0.5355787092,0.2525446395) -- (0.5410692596,0.2723683963) -- cycle;
            \draw[gray, very thin] (0.5247255671,0.2700185281) -- (0.5410692596,0.2723683963) -- (0.5212674893,0.2893013378) -- cycle;
            \draw[gray, very thin] (0.3335476579,0.3435598451) -- (0.3232233047,0.3232233048) -- (0.3423834349,0.3307078167) -- cycle;
            \draw[gray, very thin] (0.3335476579,0.3435598451) -- (0.3660769879,0.3454445518) -- (0.3386446682,0.3708364022) -- cycle;
            \draw[gray, very thin] (0.3943556881,0.7077890463) -- (0.3801877534,0.7194197475) -- (0.3819710768,0.6989271333) -- cycle;
            \draw[gray, very thin] (0.3943556881,0.7077890463) -- (0.3819710768,0.6989271333) -- (0.4019906394,0.679490743) -- cycle;
            \draw[gray, very thin] (0.719469877,0.4269534111) -- (0.7398732434,0.4295668607) -- (0.7254967254,0.4409387247) -- cycle;
            \draw[gray, very thin] (0.719469877,0.4269534111) -- (0.7254967254,0.4409387247) -- (0.696222205,0.442383962) -- cycle;
            \draw[gray, very thin] (0.3198949255,0.6451378421) -- (0.2998646899,0.6498194168) -- (0.3099997975,0.6319194986) -- cycle;
            \draw[gray, very thin] (0.3198949255,0.6451378421) -- (0.3099997975,0.6319194986) -- (0.3386748953,0.637063726) -- cycle;
            \draw[gray, very thin] (0.6030334245,0.7090959632) -- (0.6038537537,0.7274079986) -- (0.5885172767,0.7136996088) -- cycle;
            \draw[gray, very thin] (0.6030334245,0.7090959632) -- (0.5885172767,0.7136996088) -- (0.5881182069,0.6907439571) -- cycle;
            \draw[gray, very thin] (0.6692921831,0.3423834346) -- (0.6889373933,0.3362848162) -- (0.6824161376,0.3548746745) -- cycle;
            \draw[gray, very thin] (0.6692921831,0.3423834346) -- (0.6824161376,0.3548746745) -- (0.6707003609,0.369685353) -- cycle;
            \draw[gray, very thin] (0.272368415,0.4589307128) -- (0.2557132834,0.4468586781) -- (0.2745032745,0.4409387252) -- cycle;
            \draw[gray, very thin] (0.272368415,0.4589307128) -- (0.300020928,0.4410991089) -- (0.2975754497,0.4708957439) -- cycle;
            \draw[gray, very thin] (0.6451253318,0.6824161355) -- (0.649819417,0.70013531) -- (0.6319194987,0.6900002025) -- cycle;
            \draw[gray, very thin] (0.6451253318,0.6824161355) -- (0.6319194987,0.6900002025) -- (0.6251284595,0.6682981426) -- cycle;
            \draw[gray, very thin] (0.4917441206,0.2688405928) -- (0.4999999997,0.25) -- (0.5082558789,0.2688405928) -- cycle;
            \draw[gray, very thin] (0.4917441206,0.2688405928) -- (0.5082558789,0.2688405928) -- (0.4872583273,0.291883267) -- cycle;
            \draw[gray, very thin] (0.2758782231,0.5572036732) -- (0.2557132836,0.5531413228) -- (0.270864428,0.5428240363) -- cycle;
            \draw[gray, very thin] (0.2758782231,0.5572036732) -- (0.270864428,0.5428240363) -- (0.3001674656,0.5434709076) -- cycle;
            \draw[gray, very thin] (0.724121777,0.5572036726) -- (0.7398732435,0.570433139) -- (0.7216308532,0.572227234) -- cycle;
            \draw[gray, very thin] (0.724121777,0.5572036726) -- (0.7216308532,0.572227234) -- (0.7018119352,0.5602824112) -- cycle;
            \draw[gray, very thin] (0.6180289237,0.698927133) -- (0.6198122471,0.7194197472) -- (0.6030334245,0.7090959632) -- cycle;
            \draw[gray, very thin] (0.6180289237,0.698927133) -- (0.6030334245,0.7090959632) -- (0.5881182069,0.6907439571) -- cycle;
            \draw[gray, very thin] (0.6576165647,0.3307078163) -- (0.676776695,0.3232233044) -- (0.6692921831,0.3423834346) -- cycle;
            \draw[gray, very thin] (0.6576165647,0.3307078163) -- (0.6692921831,0.3423834346) -- (0.6417316169,0.3496519333) -- cycle;
            \draw[gray, very thin] (0.270864428,0.5428240363) -- (0.2525446396,0.53557871) -- (0.2700185282,0.5247255678) -- cycle;
            \draw[gray, very thin] (0.270864428,0.5428240363) -- (0.2700185282,0.5247255678) -- (0.3001674656,0.5434709076) -- cycle;
            \draw[gray, very thin] (0.7106114386,0.4127618858) -- (0.7342374312,0.4126339551) -- (0.719469877,0.4269534111) -- cycle;
            \draw[gray, very thin] (0.7106114386,0.4127618858) -- (0.719469877,0.4269534111) -- (0.696222205,0.442383962) -- cycle;
            \draw[gray, very thin] (0.2745032745,0.4409387252) -- (0.2601267565,0.4295668613) -- (0.2805301229,0.4269534116) -- cycle;
            \draw[gray, very thin] (0.2745032745,0.4409387252) -- (0.2805301229,0.4269534116) -- (0.300020928,0.4410991089) -- cycle;
            \draw[gray, very thin] (0.6319194987,0.6900002025) -- (0.6351602047,0.710313383) -- (0.6180289237,0.698927133) -- cycle;
            \draw[gray, very thin] (0.6319194987,0.6900002025) -- (0.6180289237,0.698927133) -- (0.6251284595,0.6682981426) -- cycle;
            \draw[gray, very thin] (0.7276316035,0.5410692597) -- (0.7442867165,0.5531413223) -- (0.724121777,0.5572036726) -- cycle;
            \draw[gray, very thin] (0.7276316035,0.5410692597) -- (0.724121777,0.5572036726) -- (0.7018119352,0.5602824112) -- cycle;
            \draw[gray, very thin] (0.3423834349,0.3307078167) -- (0.3362848164,0.3110626065) -- (0.3526012648,0.3194158924) -- cycle;
            \draw[gray, very thin] (0.3423834349,0.3307078167) -- (0.3526012648,0.3194158924) -- (0.3660769879,0.3454445518) -- cycle;
            \draw[gray, very thin] (0.3819710768,0.6989271333) -- (0.3648397958,0.7103133833) -- (0.3696100511,0.68733435) -- cycle;
            \draw[gray, very thin] (0.3819710768,0.6989271333) -- (0.3696100511,0.68733435) -- (0.4019906394,0.679490743) -- cycle;
            \draw[gray, very thin] (0.4765344107,0.2680811035) -- (0.4821652039,0.2506369714) -- (0.4917441206,0.2688405928) -- cycle;
            \draw[gray, very thin] (0.4765344107,0.2680811035) -- (0.4917441206,0.2688405928) -- (0.4872583273,0.291883267) -- cycle;
            \draw[gray, very thin] (0.3099997975,0.6319194986) -- (0.2896866169,0.6351602046) -- (0.3002769555,0.6201986435) -- cycle;
            \draw[gray, very thin] (0.3099997975,0.6319194986) -- (0.3002769555,0.6201986435) -- (0.3279584868,0.6105643673) -- cycle;
            \draw[gray, very thin] (0.2863003912,0.5885172766) -- (0.2657625689,0.5873660452) -- (0.282877775,0.5709495835) -- cycle;
            \draw[gray, very thin] (0.2863003912,0.5885172766) -- (0.282877775,0.5709495835) -- (0.3090312446,0.5787064587) -- cycle;
            \draw[gray, very thin] (0.7216308532,0.572227234) -- (0.7342374313,0.5873660447) -- (0.713699609,0.5885172761) -- cycle;
            \draw[gray, very thin] (0.7216308532,0.572227234) -- (0.713699609,0.5885172761) -- (0.7018119352,0.5602824112) -- cycle;
            \draw[gray, very thin] (0.3680805015,0.3099997974) -- (0.3648397955,0.2896866169) -- (0.3819710765,0.3010728669) -- cycle;
            \draw[gray, very thin] (0.3680805015,0.3099997974) -- (0.3819710765,0.3010728669) -- (0.3894356328,0.3279584867) -- cycle;
            \draw[gray, very thin] (0.671598238,0.6577689867) -- (0.6767766956,0.676776695) -- (0.6576165966,0.6692921723) -- cycle;
            \draw[gray, very thin] (0.671598238,0.6577689867) -- (0.6576165966,0.6692921723) -- (0.654555429,0.6339230412) -- cycle;
            \draw[gray, very thin] (0.4589307399,0.2723683964) -- (0.4644212902,0.2525446396) -- (0.4765344107,0.2680811035) -- cycle;
            \draw[gray, very thin] (0.4589307399,0.2723683964) -- (0.4765344107,0.2680811035) -- (0.4872583273,0.291883267) -- cycle;
            \draw[gray, very thin] (0.2931596235,0.6035369002) -- (0.2725920013,0.6038537535) -- (0.2863003912,0.5885172766) -- cycle;
            \draw[gray, very thin] (0.2931596235,0.6035369002) -- (0.2863003912,0.5885172766) -- (0.3090312446,0.5787064587) -- cycle;
            \draw[gray, very thin] (0.4269534112,0.719469877) -- (0.4126339552,0.7342374313) -- (0.4124106505,0.7107695503) -- cycle;
            \draw[gray, very thin] (0.4269534112,0.719469877) -- (0.4124106505,0.7107695503) -- (0.4423839622,0.6962222051) -- cycle;
            \draw[gray, very thin] (0.7254967254,0.4409387247) -- (0.7442867165,0.4468586775) -- (0.7276315849,0.4589307122) -- cycle;
            \draw[gray, very thin] (0.7254967254,0.4409387247) -- (0.7276315849,0.4589307122) -- (0.696222205,0.442383962) -- cycle;
            \draw[gray, very thin] (0.2863003911,0.4114827241) -- (0.272592001,0.396146247) -- (0.2931596235,0.3964631003) -- cycle;
            \draw[gray, very thin] (0.2863003911,0.4114827241) -- (0.2931596235,0.3964631003) -- (0.3139746714,0.4150450795) -- cycle;
            \draw[gray, very thin] (0.5885172767,0.7136996088) -- (0.5873660454,0.7342374311) -- (0.5730465893,0.7194698769) -- cycle;
            \draw[gray, very thin] (0.5885172767,0.7136996088) -- (0.5730465893,0.7194698769) -- (0.5881182069,0.6907439571) -- cycle;
            \draw[gray, very thin] (0.6451378415,0.3198949251) -- (0.6637151831,0.3110626061) -- (0.6576165647,0.3307078163) -- cycle;
            \draw[gray, very thin] (0.6451378415,0.3198949251) -- (0.6576165647,0.3307078163) -- (0.6417316169,0.3496519333) -- cycle;
            \draw[gray, very thin] (0.4409387302,0.2745032709) -- (0.4468586774,0.2557132836) -- (0.4589307399,0.2723683964) -- cycle;
            \draw[gray, very thin] (0.4409387302,0.2745032709) -- (0.4589307399,0.2723683964) -- (0.4423839621,0.303777795) -- cycle;
            \draw[gray, very thin] (0.3002769555,0.6201986435) -- (0.2805802528,0.6198122469) -- (0.2931596235,0.6035369002) -- cycle;
            \draw[gray, very thin] (0.3002769555,0.6201986435) -- (0.2931596235,0.6035369002) -- (0.3279584868,0.6105643673) -- cycle;
            \draw[gray, very thin] (0.5730465893,0.7194698769) -- (0.5704331397,0.7398732433) -- (0.5572036732,0.7241217768) -- cycle;
            \draw[gray, very thin] (0.5730465893,0.7194698769) -- (0.5572036732,0.7241217768) -- (0.5507276531,0.7002260656) -- cycle;
            \draw[gray, very thin] (0.3526012648,0.3194158924) -- (0.3501805833,0.2998646898) -- (0.3680805015,0.3099997974) -- cycle;
            \draw[gray, very thin] (0.3526012648,0.3194158924) -- (0.3680805015,0.3099997974) -- (0.3660769879,0.3454445518) -- cycle;
            \draw[gray, very thin] (0.4124106505,0.7107695503) -- (0.3961462469,0.7274079989) -- (0.3943556881,0.7077890463) -- cycle;
            \draw[gray, very thin] (0.4124106505,0.7107695503) -- (0.3943556881,0.7077890463) -- (0.4019906394,0.679490743) -- cycle;
            \draw[gray, very thin] (0.7276315849,0.4589307122) -- (0.7474553605,0.4644212903) -- (0.7299814617,0.4752744644) -- cycle;
            \draw[gray, very thin] (0.7276315849,0.4589307122) -- (0.7299814617,0.4752744644) -- (0.7090214377,0.4827308378) -- cycle;
            \draw[gray, very thin] (0.631919498,0.3099997971) -- (0.6498194163,0.2998646895) -- (0.6451378415,0.3198949251) -- cycle;
            \draw[gray, very thin] (0.631919498,0.3099997971) -- (0.6451378415,0.3198949251) -- (0.6156672802,0.324687938) -- cycle;
            \draw[gray, very thin] (0.282877775,0.5709495835) -- (0.2601267567,0.5704331396) -- (0.2758782231,0.5572036732) -- cycle;
            \draw[gray, very thin] (0.282877775,0.5709495835) -- (0.2758782231,0.5572036732) -- (0.3001674656,0.5434709076) -- cycle;
            \draw[gray, very thin] (0.713699609,0.5885172761) -- (0.7274079989,0.603853753) -- (0.7077890464,0.6056443118) -- cycle;
            \draw[gray, very thin] (0.713699609,0.5885172761) -- (0.7077890464,0.6056443118) -- (0.6832423032,0.5996638564) -- cycle;
            \draw[gray, very thin] (0.2805301229,0.4269534116) -- (0.2657625686,0.4126339555) -- (0.2863003911,0.4114827241) -- cycle;
            \draw[gray, very thin] (0.2805301229,0.4269534116) -- (0.2863003911,0.4114827241) -- (0.300020928,0.4410991089) -- cycle;
            \draw[gray, very thin] (0.6576165966,0.6692921723) -- (0.6637151839,0.6889373932) -- (0.6451253318,0.6824161355) -- cycle;
            \draw[gray, very thin] (0.6576165966,0.6692921723) -- (0.6451253318,0.6824161355) -- (0.6251284595,0.6682981426) -- cycle;
            \draw[gray, very thin] (0.3660769585,0.6545554284) -- (0.3307078276,0.6576165964) -- (0.3386748953,0.637063726) -- cycle;
            \draw[gray, very thin] (0.3099997975,0.6319194986) -- (0.3279584868,0.6105643673) -- (0.3386748953,0.637063726) -- cycle;
            \draw[gray, very thin] (0.2903069056,0.5024148417) -- (0.2700185382,0.4752744649) -- (0.2975754497,0.4708957439) -- cycle;
            \draw[gray, very thin] (0.3423834349,0.3307078167) -- (0.3660769879,0.3454445518) -- (0.3335476579,0.3435598451) -- cycle;
            \draw[gray, very thin] (0.3139746714,0.4150450795) -- (0.2931596235,0.3964631003) -- (0.3185818971,0.3907585051) -- cycle;
            \draw[gray, very thin] (0.426953411,0.2805301231) -- (0.4423839621,0.303777795) -- (0.4094439521,0.3054833671) -- cycle;
            \draw[gray, very thin] (0.2863003911,0.4114827241) -- (0.3139746714,0.4150450795) -- (0.300020928,0.4410991089) -- cycle;
            \draw[gray, very thin] (0.5224769474,0.7107642505) -- (0.5082558793,0.7311594068) -- (0.486418296,0.7088478242) -- cycle;
            \draw[gray, very thin] (0.6417316169,0.3496519333) -- (0.6692921831,0.3423834346) -- (0.6707003609,0.369685353) -- cycle;
            \draw[gray, very thin] (0.3090312446,0.5787064587) -- (0.282877775,0.5709495835) -- (0.3001674656,0.5434709076) -- cycle;
            \draw[gray, very thin] (0.3198949253,0.3548621582) -- (0.3386446682,0.3708364022) -- (0.3099997973,0.3680805016) -- cycle;
            \draw[gray, very thin] (0.4872583273,0.291883267) -- (0.5082558789,0.2688405928) -- (0.5212674893,0.2893013378) -- cycle;
            \draw[gray, very thin] (0.5247255678,0.7299814717) -- (0.5224769474,0.7107642505) -- (0.5410692603,0.7276316034) -- cycle;
            \draw[gray, very thin] (0.2745032745,0.4409387252) -- (0.300020928,0.4410991089) -- (0.272368415,0.4589307128) -- cycle;
            \draw[gray, very thin] (0.6989271329,0.3819710767) -- (0.6815135956,0.4043667457) -- (0.6707003609,0.369685353) -- cycle;
            \draw[gray, very thin] (0.3680805015,0.3099997974) -- (0.3894356328,0.3279584867) -- (0.3660769879,0.3454445518) -- cycle;
            \draw[gray, very thin] (0.7311594072,0.508255879) -- (0.7054073525,0.5217161883) -- (0.7090214377,0.4827308378) -- cycle;
            \draw[gray, very thin] (0.3894356328,0.3279584867) -- (0.3819710765,0.3010728669) -- (0.4094439521,0.3054833671) -- cycle;
            \draw[gray, very thin] (0.5410692596,0.2723683963) -- (0.5511142796,0.2981233369) -- (0.5212674893,0.2893013378) -- cycle;
            \draw[gray, very thin] (0.6201986429,0.3002769551) -- (0.6156672802,0.324687938) -- (0.6035368996,0.2931596232) -- cycle;
            \draw[gray, very thin] (0.3660769585,0.6545554284) -- (0.3386748953,0.637063726) -- (0.3774113759,0.6225886236) -- cycle;
            \draw[gray, very thin] (0.6417316169,0.3496519333) -- (0.6707003609,0.369685353) -- (0.6310216581,0.3864691044) -- cycle;
            \draw[gray, very thin] (0.7090214377,0.4827308378) -- (0.7054073525,0.5217161883) -- (0.6733664935,0.5000000199) -- cycle;
            \draw[gray, very thin] (0.3139746714,0.4150450795) -- (0.3185818971,0.3907585051) -- (0.3478398706,0.4169142833) -- cycle;
            \draw[gray, very thin] (0.5507276531,0.7002260656) -- (0.5224769474,0.7107642505) -- (0.5246726254,0.6716018732) -- cycle;
            \draw[gray, very thin] (0.2903069056,0.5024148417) -- (0.2975754497,0.4708957439) -- (0.3270752289,0.4876321907) -- cycle;
            \draw[gray, very thin] (0.3185818971,0.3907585051) -- (0.3386446682,0.3708364022) -- (0.3478398706,0.4169142833) -- cycle;
            \draw[gray, very thin] (0.5212674893,0.2893013378) -- (0.5511142796,0.2981233369) -- (0.5246726245,0.3283981264) -- cycle;
            \draw[gray, very thin] (0.300020928,0.4410991089) -- (0.3139746714,0.4150450795) -- (0.3478398706,0.4169142833) -- cycle;
            \draw[gray, very thin] (0.6707003609,0.369685353) -- (0.6815135956,0.4043667457) -- (0.6310216581,0.3864691044) -- cycle;
            \draw[gray, very thin] (0.3386748953,0.637063726) -- (0.3279584868,0.6105643673) -- (0.3774113759,0.6225886236) -- cycle;
            \draw[gray, very thin] (0.3090312446,0.5787064587) -- (0.3001674656,0.5434709076) -- (0.3336560667,0.5488429861) -- cycle;
            \draw[gray, very thin] (0.3894356328,0.3279584867) -- (0.4094439521,0.3054833671) -- (0.4169142831,0.3478398703) -- cycle;
            \draw[gray, very thin] (0.4094439521,0.3054833671) -- (0.4423839621,0.303777795) -- (0.4169142831,0.3478398703) -- cycle;
            \draw[gray, very thin] (0.2975754497,0.4708957439) -- (0.300020928,0.4410991089) -- (0.3270752289,0.4876321907) -- cycle;
            \draw[gray, very thin] (0.3386446682,0.3708364022) -- (0.3660769879,0.3454445518) -- (0.3774113827,0.3774113805) -- cycle;
            \draw[gray, very thin] (0.4872583273,0.291883267) -- (0.5212674893,0.2893013378) -- (0.5246726245,0.3283981264) -- cycle;
            \draw[gray, very thin] (0.5809831239,0.3091340703) -- (0.6156672802,0.324687938) -- (0.5830857166,0.3478398701) -- cycle;
            \draw[gray, very thin] (0.5224769474,0.7107642505) -- (0.486418296,0.7088478242) -- (0.5246726254,0.6716018732) -- cycle;
            \draw[gray, very thin] (0.3660769879,0.3454445518) -- (0.3894356328,0.3279584867) -- (0.4169142831,0.3478398703) -- cycle;
            \draw[gray, very thin] (0.6733664935,0.5000000199) -- (0.7054073525,0.5217161883) -- (0.6755052059,0.5349358199) -- cycle;
            \draw[gray, very thin] (0.3386446682,0.3708364022) -- (0.3774113827,0.3774113805) -- (0.3478398706,0.4169142833) -- cycle;
            \draw[gray, very thin] (0.5830857166,0.3478398701) -- (0.6156672802,0.324687938) -- (0.6147731049,0.3627057289) -- cycle;
            \draw[gray, very thin] (0.5246726245,0.3283981264) -- (0.5511142796,0.2981233369) -- (0.5595571994,0.3312530815) -- cycle;
            \draw[gray, very thin] (0.3336560667,0.5488429861) -- (0.3001674656,0.5434709076) -- (0.3217614489,0.5159248694) -- cycle;
            \draw[gray, very thin] (0.3774113827,0.3774113805) -- (0.3660769879,0.3454445518) -- (0.4169142831,0.3478398703) -- cycle;
            \draw[gray, very thin] (0.5809831239,0.3091340703) -- (0.5830857166,0.3478398701) -- (0.5595571994,0.3312530815) -- cycle;
            \draw[gray, very thin] (0.5595571994,0.3312530815) -- (0.5830857166,0.3478398701) -- (0.5536795531,0.3645716855) -- cycle;
            \draw[gray, very thin] (0.5809831239,0.3091340703) -- (0.5595571994,0.3312530815) -- (0.5511142796,0.2981233369) -- cycle;
            \draw[gray, very thin] (0.5536795531,0.3645716855) -- (0.5830857166,0.3478398701) -- (0.5835247629,0.3828180661) -- cycle;
            \draw[gray, very thin] (0.5595571994,0.3312530815) -- (0.5536795531,0.3645716855) -- (0.5246726245,0.3283981264) -- cycle;
            \draw[gray, very thin] (0.3660769585,0.6545554284) -- (0.3774113759,0.6225886236) -- (0.400602432,0.6488042535) -- cycle;
            \draw[gray, very thin] (0.7090214377,0.4827308378) -- (0.6733664935,0.5000000199) -- (0.6755052009,0.4650642197) -- cycle;
            \draw[gray, very thin] (0.5507276531,0.7002260656) -- (0.5246726254,0.6716018732) -- (0.5595572003,0.6687469183) -- cycle;
            \draw[gray, very thin] (0.6417316169,0.3496519333) -- (0.6310216581,0.3864691044) -- (0.6147731049,0.3627057289) -- cycle;
            \draw[gray, very thin] (0.6147731049,0.3627057289) -- (0.6310216581,0.3864691044) -- (0.5835247629,0.3828180661) -- cycle;
            \draw[gray, very thin] (0.6417316169,0.3496519333) -- (0.6147731049,0.3627057289) -- (0.6156672802,0.324687938) -- cycle;
            \draw[gray, very thin] (0.2903069056,0.5024148417) -- (0.3270752289,0.4876321907) -- (0.3217614489,0.5159248694) -- cycle;
            \draw[gray, very thin] (0.3217614489,0.5159248694) -- (0.3270752289,0.4876321907) -- (0.3545107808,0.507430332) -- cycle;
            \draw[gray, very thin] (0.2903069056,0.5024148417) -- (0.3217614489,0.5159248694) -- (0.3001674656,0.5434709076) -- cycle;
            \draw[gray, very thin] (0.3545107808,0.507430332) -- (0.3270752289,0.4876321907) -- (0.3587101291,0.4727023551) -- cycle;
            \draw[gray, very thin] (0.3217614489,0.5159248694) -- (0.3545107808,0.507430332) -- (0.3336560667,0.5488429861) -- cycle;
            \draw[gray, very thin] (0.3090312446,0.5787064587) -- (0.3336560667,0.5488429861) -- (0.3414465553,0.5829661838) -- cycle;
            \draw[gray, very thin] (0.5835247629,0.3828180661) -- (0.5830857166,0.3478398701) -- (0.6147731049,0.3627057289) -- cycle;
            \draw[gray, very thin] (0.5536795531,0.3645716855) -- (0.5835247629,0.3828180661) -- (0.5526312256,0.3998181843) -- cycle;
            \draw[gray, very thin] (0.3545107808,0.507430332) -- (0.3587101291,0.4727023551) -- (0.3870076168,0.4937420045) -- cycle;
            \draw[gray, very thin] (0.6755052059,0.5349358199) -- (0.7054073525,0.5217161883) -- (0.7018119352,0.5602824112) -- cycle;
            \draw[gray, very thin] (0.6755052059,0.5349358199) -- (0.7018119352,0.5602824112) -- (0.6632567773,0.5669259826) -- cycle;
            \draw[gray, very thin] (0.6632567773,0.5669259826) -- (0.7018119352,0.5602824112) -- (0.6832423032,0.5996638564) -- cycle;
            \draw[gray, very thin] (0.6755052059,0.5349358199) -- (0.6632567773,0.5669259826) -- (0.6407866842,0.5399826815) -- cycle;
            \draw[gray, very thin] (0.6755052009,0.4650642197) -- (0.6733664935,0.5000000199) -- (0.6438744726,0.480661207) -- cycle;
            \draw[gray, very thin] (0.3414465553,0.5829661838) -- (0.3336560667,0.5488429861) -- (0.36740183,0.5590895692) -- cycle;
            \draw[gray, very thin] (0.400602432,0.6488042535) -- (0.3774113759,0.6225886236) -- (0.411939988,0.6154092114) -- cycle;
            \draw[gray, very thin] (0.5595572003,0.6687469183) -- (0.5246726254,0.6716018732) -- (0.5396174362,0.639657834) -- cycle;
            \draw[gray, very thin] (0.3090312446,0.5787064587) -- (0.3414465553,0.5829661838) -- (0.3279584868,0.6105643673) -- cycle;
            \draw[gray, very thin] (0.3279584868,0.6105643673) -- (0.3414465553,0.5829661838) -- (0.3774113759,0.6225886236) -- cycle;
            \draw[gray, very thin] (0.6733664935,0.5000000199) -- (0.6755052059,0.5349358199) -- (0.6407866842,0.5399826815) -- cycle;
            \draw[gray, very thin] (0.7090214377,0.4827308378) -- (0.6755052009,0.4650642197) -- (0.696222205,0.442383962) -- cycle;
            \draw[gray, very thin] (0.696222205,0.442383962) -- (0.6755052009,0.4650642197) -- (0.663256759,0.4330740542) -- cycle;
            \draw[gray, very thin] (0.663256759,0.4330740542) -- (0.6755052009,0.4650642197) -- (0.6438744726,0.480661207) -- cycle;
            \draw[gray, very thin] (0.696222205,0.442383962) -- (0.663256759,0.4330740542) -- (0.6815135956,0.4043667457) -- cycle;
            \draw[gray, very thin] (0.3660769585,0.6545554284) -- (0.400602432,0.6488042535) -- (0.4019906394,0.679490743) -- cycle;
            \draw[gray, very thin] (0.4019906394,0.679490743) -- (0.400602432,0.6488042535) -- (0.431883841,0.6627637778) -- cycle;
            \draw[gray, very thin] (0.431883841,0.6627637778) -- (0.400602432,0.6488042535) -- (0.411939988,0.6154092114) -- cycle;
            \draw[gray, very thin] (0.4019906394,0.679490743) -- (0.431883841,0.6627637778) -- (0.4423839622,0.6962222051) -- cycle;
            \draw[gray, very thin] (0.5507276531,0.7002260656) -- (0.5595572003,0.6687469183) -- (0.5881182069,0.6907439571) -- cycle;
            \draw[gray, very thin] (0.5881182069,0.6907439571) -- (0.5595572003,0.6687469183) -- (0.5894786248,0.6520704916) -- cycle;
            \draw[gray, very thin] (0.5894786248,0.6520704916) -- (0.5595572003,0.6687469183) -- (0.5396174362,0.639657834) -- cycle;
            \draw[gray, very thin] (0.5881182069,0.6907439571) -- (0.5894786248,0.6520704916) -- (0.6251284595,0.6682981426) -- cycle;
            \draw[gray, very thin] (0.6632567773,0.5669259826) -- (0.6832423032,0.5996638564) -- (0.644233713,0.5966421476) -- cycle;
            \draw[gray, very thin] (0.6815135956,0.4043667457) -- (0.663256759,0.4330740542) -- (0.6310216581,0.3864691044) -- cycle;
            \draw[gray, very thin] (0.4423839622,0.6962222051) -- (0.431883841,0.6627637778) -- (0.4663476818,0.6703249505) -- cycle;
            \draw[gray, very thin] (0.6251284595,0.6682981426) -- (0.5894786248,0.6520704916) -- (0.6161850649,0.6290120074) -- cycle;
            \draw[gray, very thin] (0.6407866842,0.5399826815) -- (0.6632567773,0.5669259826) -- (0.6285073252,0.5730648052) -- cycle;
            \draw[gray, very thin] (0.5526312256,0.3998181843) -- (0.5835247629,0.3828180661) -- (0.5828394473,0.4181434385) -- cycle;
            \draw[gray, very thin] (0.3270752289,0.4876321907) -- (0.300020928,0.4410991089) -- (0.3478398706,0.4169142833) -- cycle;
            \draw[gray, very thin] (0.3870076168,0.4937420045) -- (0.3587101291,0.4727023551) -- (0.3911279104,0.4586510545) -- cycle;
            \draw[gray, very thin] (0.5536795531,0.3645716855) -- (0.5526312256,0.3998181843) -- (0.5225503355,0.3812846568) -- cycle;
            \draw[gray, very thin] (0.3587101291,0.4727023551) -- (0.3270752289,0.4876321907) -- (0.3637130351,0.439531882) -- cycle;
            \draw[gray, very thin] (0.3545107808,0.507430332) -- (0.3870076168,0.4937420045) -- (0.3826449751,0.5288036495) -- cycle;
            \draw[gray, very thin] (0.6438744726,0.480661207) -- (0.6733664935,0.5000000199) -- (0.6407866842,0.5399826815) -- cycle;
            \draw[gray, very thin] (0.36740183,0.5590895692) -- (0.3336560667,0.5488429861) -- (0.3545107808,0.507430332) -- cycle;
            \draw[gray, very thin] (0.411939988,0.6154092114) -- (0.3774113759,0.6225886236) -- (0.3884425807,0.5890214864) -- cycle;
            \draw[gray, very thin] (0.5396174362,0.639657834) -- (0.5246726254,0.6716018732) -- (0.5044115027,0.642654903) -- cycle;
            \draw[gray, very thin] (0.3414465553,0.5829661838) -- (0.36740183,0.5590895692) -- (0.3884425807,0.5890214864) -- cycle;
            \draw[gray, very thin] (0.644233713,0.5966421476) -- (0.6832423032,0.5996638564) -- (0.654555429,0.6339230412) -- cycle;
            \draw[gray, very thin] (0.4663476818,0.6703249505) -- (0.431883841,0.6627637778) -- (0.4556772482,0.6366370938) -- cycle;
            \draw[gray, very thin] (0.6161850649,0.6290120074) -- (0.5894786248,0.6520704916) -- (0.5828219937,0.6173657498) -- cycle;
            \draw[gray, very thin] (0.6285073252,0.5730648052) -- (0.6632567773,0.5669259826) -- (0.644233713,0.5966421476) -- cycle;
            \draw[gray, very thin] (0.6285073252,0.5730648052) -- (0.644233713,0.5966421476) -- (0.6108983834,0.6018437156) -- cycle;
            \draw[gray, very thin] (0.6108983834,0.6018437156) -- (0.644233713,0.5966421476) -- (0.6161850649,0.6290120074) -- cycle;
            \draw[gray, very thin] (0.6285073252,0.5730648052) -- (0.6108983834,0.6018437156) -- (0.5935853882,0.5714737756) -- cycle;
            \draw[gray, very thin] (0.6108983834,0.6018437156) -- (0.6161850649,0.6290120074) -- (0.5828219937,0.6173657498) -- cycle;
            \draw[gray, very thin] (0.6108983834,0.6018437156) -- (0.5828219937,0.6173657498) -- (0.5935853882,0.5714737756) -- cycle;
            \draw[gray, very thin] (0.6285073252,0.5730648052) -- (0.5935853882,0.5714737756) -- (0.6124398819,0.5416824302) -- cycle;
            \draw[gray, very thin] (0.6124398819,0.5416824302) -- (0.5935853882,0.5714737756) -- (0.5771402252,0.5402038445) -- cycle;
            \draw[gray, very thin] (0.6285073252,0.5730648052) -- (0.6124398819,0.5416824302) -- (0.6407866842,0.5399826815) -- cycle;
            \draw[gray, very thin] (0.6407866842,0.5399826815) -- (0.6124398819,0.5416824302) -- (0.6247806038,0.5102688647) -- cycle;
            \draw[gray, very thin] (0.6247806038,0.5102688647) -- (0.6124398819,0.5416824302) -- (0.5901118471,0.5147801409) -- cycle;
            \draw[gray, very thin] (0.6407866842,0.5399826815) -- (0.6247806038,0.5102688647) -- (0.6438744726,0.480661207) -- cycle;
            \draw[gray, very thin] (0.5901118471,0.5147801409) -- (0.6124398819,0.5416824302) -- (0.5771402252,0.5402038445) -- cycle;
            \draw[gray, very thin] (0.5901118471,0.5147801409) -- (0.5771402252,0.5402038445) -- (0.5563523151,0.5135764593) -- cycle;
            \draw[gray, very thin] (0.5563523151,0.5135764593) -- (0.5771402252,0.5402038445) -- (0.5426115988,0.5457320087) -- cycle;
            \draw[gray, very thin] (0.5901118471,0.5147801409) -- (0.5563523151,0.5135764593) -- (0.5743230805,0.4835791555) -- cycle;
            \draw[gray, very thin] (0.6247806038,0.5102688647) -- (0.5901118471,0.5147801409) -- (0.6034952873,0.482161894) -- cycle;
            \draw[gray, very thin] (0.5426115988,0.5457320087) -- (0.5771402252,0.5402038445) -- (0.5647164178,0.5732014747) -- cycle;
            \draw[gray, very thin] (0.5563523151,0.5135764593) -- (0.5426115988,0.5457320087) -- (0.5213262945,0.5176227502) -- cycle;
            \draw[gray, very thin] (0.5743230805,0.4835791555) -- (0.5563523151,0.5135764593) -- (0.5390718129,0.4828424581) -- cycle;
            \draw[gray, very thin] (0.5901118471,0.5147801409) -- (0.5743230805,0.4835791555) -- (0.6034952873,0.482161894) -- cycle;
            \draw[gray, very thin] (0.6034952873,0.482161894) -- (0.5743230805,0.4835791555) -- (0.5874234058,0.452288007) -- cycle;
            \draw[gray, very thin] (0.5874234058,0.452288007) -- (0.5743230805,0.4835791555) -- (0.5526299508,0.4561092688) -- cycle;
            \draw[gray, very thin] (0.6034952873,0.482161894) -- (0.5874234058,0.452288007) -- (0.6224234231,0.4527185207) -- cycle;
            \draw[gray, very thin] (0.5526299508,0.4561092688) -- (0.5743230805,0.4835791555) -- (0.5390718129,0.4828424581) -- cycle;
            \draw[gray, very thin] (0.5526299508,0.4561092688) -- (0.5390718129,0.4828424581) -- (0.5185434945,0.4556265124) -- cycle;
            \draw[gray, very thin] (0.5185434945,0.4556265124) -- (0.5390718129,0.4828424581) -- (0.5043630397,0.4876724563) -- cycle;
            \draw[gray, very thin] (0.5526299508,0.4561092688) -- (0.5185434945,0.4556265124) -- (0.5360203211,0.425252373) -- cycle;
            \draw[gray, very thin] (0.5874234058,0.452288007) -- (0.5526299508,0.4561092688) -- (0.5828394473,0.4181434385) -- cycle;
            \draw[gray, very thin] (0.5874234058,0.452288007) -- (0.5828394473,0.4181434385) -- (0.6224234231,0.4527185207) -- cycle;
            \draw[gray, very thin] (0.6034952873,0.482161894) -- (0.6224234231,0.4527185207) -- (0.6438744726,0.480661207) -- cycle;
            \draw[gray, very thin] (0.5043630397,0.4876724563) -- (0.5390718129,0.4828424581) -- (0.5213262945,0.5176227502) -- cycle;
            \draw[gray, very thin] (0.5043630397,0.4876724563) -- (0.5213262945,0.5176227502) -- (0.4862025438,0.5177371756) -- cycle;
            \draw[gray, very thin] (0.5185434945,0.4556265124) -- (0.5043630397,0.4876724563) -- (0.483453519,0.459259487) -- cycle;
            \draw[gray, very thin] (0.5360203211,0.425252373) -- (0.5185434945,0.4556265124) -- (0.5007428782,0.425169281) -- cycle;
            \draw[gray, very thin] (0.5526299508,0.4561092688) -- (0.5360203211,0.425252373) -- (0.5828394473,0.4181434385) -- cycle;
            \draw[gray, very thin] (0.4862025438,0.5177371756) -- (0.5213262945,0.5176227502) -- (0.5038641672,0.5482983884) -- cycle;
            \draw[gray, very thin] (0.5043630397,0.4876724563) -- (0.4862025438,0.5177371756) -- (0.4690744755,0.4868737678) -- cycle;
            \draw[gray, very thin] (0.6438744726,0.480661207) -- (0.6247806038,0.5102688647) -- (0.6034952873,0.482161894) -- cycle;
            \draw[gray, very thin] (0.6438744726,0.480661207) -- (0.6224234231,0.4527185207) -- (0.663256759,0.4330740542) -- cycle;
            \draw[gray, very thin] (0.5647164178,0.5732014747) -- (0.5771402252,0.5402038445) -- (0.5935853882,0.5714737756) -- cycle;
            \draw[gray, very thin] (0.5647164178,0.5732014747) -- (0.5935853882,0.5714737756) -- (0.5828219937,0.6173657498) -- cycle;
            \draw[gray, very thin] (0.5213262945,0.5176227502) -- (0.5426115988,0.5457320087) -- (0.5038641672,0.5482983884) -- cycle;
            \draw[gray, very thin] (0.5390718129,0.4828424581) -- (0.5563523151,0.5135764593) -- (0.5213262945,0.5176227502) -- cycle;
            \draw[gray, very thin] (0.5426115988,0.5457320087) -- (0.5647164178,0.5732014747) -- (0.5298097554,0.5786623804) -- cycle;
            \draw[gray, very thin] (0.483453519,0.459259487) -- (0.5043630397,0.4876724563) -- (0.4690744755,0.4868737678) -- cycle;
            \draw[gray, very thin] (0.483453519,0.459259487) -- (0.4690744755,0.4868737678) -- (0.4491065728,0.4589254737) -- cycle;
            \draw[gray, very thin] (0.4491065728,0.4589254737) -- (0.4690744755,0.4868737678) -- (0.4341771932,0.4906991676) -- cycle;
            \draw[gray, very thin] (0.483453519,0.459259487) -- (0.4491065728,0.4589254737) -- (0.466577788,0.4284753401) -- cycle;
            \draw[gray, very thin] (0.4341771932,0.4906991676) -- (0.4690744755,0.4868737678) -- (0.454962223,0.5192227362) -- cycle;
            \draw[gray, very thin] (0.4491065728,0.4589254737) -- (0.4341771932,0.4906991676) -- (0.3911279104,0.4586510545) -- cycle;
            \draw[gray, very thin] (0.466577788,0.4284753401) -- (0.4491065728,0.4589254737) -- (0.4312845696,0.4284625844) -- cycle;
            \draw[gray, very thin] (0.483453519,0.459259487) -- (0.466577788,0.4284753401) -- (0.5007428782,0.425169281) -- cycle;
            \draw[gray, very thin] (0.5007428782,0.425169281) -- (0.466577788,0.4284753401) -- (0.4807112343,0.3963460781) -- cycle;
            \draw[gray, very thin] (0.4807112343,0.3963460781) -- (0.466577788,0.4284753401) -- (0.4456177548,0.4000819274) -- cycle;
            \draw[gray, very thin] (0.5007428782,0.425169281) -- (0.4807112343,0.3963460781) -- (0.5225503355,0.3812846568) -- cycle;
            \draw[gray, very thin] (0.5185434945,0.4556265124) -- (0.483453519,0.459259487) -- (0.5007428782,0.425169281) -- cycle;
            \draw[gray, very thin] (0.5360203211,0.425252373) -- (0.5007428782,0.425169281) -- (0.5225503355,0.3812846568) -- cycle;
            \draw[gray, very thin] (0.4423839622,0.6962222051) -- (0.4663476818,0.6703249505) -- (0.486418296,0.7088478242) -- cycle;
            \draw[gray, very thin] (0.6251284595,0.6682981426) -- (0.6161850649,0.6290120074) -- (0.654555429,0.6339230412) -- cycle;
            \draw[gray, very thin] (0.454962223,0.5192227362) -- (0.4690744755,0.4868737678) -- (0.4862025438,0.5177371756) -- cycle;
            \draw[gray, very thin] (0.454962223,0.5192227362) -- (0.4862025438,0.5177371756) -- (0.4720367355,0.5490639842) -- cycle;
            \draw[gray, very thin] (0.4720367355,0.5490639842) -- (0.4862025438,0.5177371756) -- (0.5038641672,0.5482983884) -- cycle;
            \draw[gray, very thin] (0.4720367355,0.5490639842) -- (0.5038641672,0.5482983884) -- (0.4886867559,0.5792909198) -- cycle;
            \draw[gray, very thin] (0.454962223,0.5192227362) -- (0.4720367355,0.5490639842) -- (0.4369236866,0.5493494502) -- cycle;
            \draw[gray, very thin] (0.4886867559,0.5792909198) -- (0.5038641672,0.5482983884) -- (0.5298097554,0.5786623804) -- cycle;
            \draw[gray, very thin] (0.4720367355,0.5490639842) -- (0.4886867559,0.5792909198) -- (0.4535427009,0.5789502907) -- cycle;
            \draw[gray, very thin] (0.4369236866,0.5493494502) -- (0.4720367355,0.5490639842) -- (0.4535427009,0.5789502907) -- cycle;
            \draw[gray, very thin] (0.4369236866,0.5493494502) -- (0.4535427009,0.5789502907) -- (0.418534666,0.5791394183) -- cycle;
            \draw[gray, very thin] (0.454962223,0.5192227362) -- (0.4369236866,0.5493494502) -- (0.4196733203,0.5185570045) -- cycle;
            \draw[gray, very thin] (0.4535427009,0.5789502907) -- (0.4886867559,0.5792909198) -- (0.4708179758,0.6097377551) -- cycle;
            \draw[gray, very thin] (0.418534666,0.5791394183) -- (0.4535427009,0.5789502907) -- (0.411939988,0.6154092114) -- cycle;
            \draw[gray, very thin] (0.4369236866,0.5493494502) -- (0.418534666,0.5791394183) -- (0.4016747733,0.5481613371) -- cycle;
            \draw[gray, very thin] (0.4016747733,0.5481613371) -- (0.418534666,0.5791394183) -- (0.3884425807,0.5890214864) -- cycle;
            \draw[gray, very thin] (0.3884425807,0.5890214864) -- (0.418534666,0.5791394183) -- (0.411939988,0.6154092114) -- cycle;
            \draw[gray, very thin] (0.4369236866,0.5493494502) -- (0.4016747733,0.5481613371) -- (0.4196733203,0.5185570045) -- cycle;
            \draw[gray, very thin] (0.4196733203,0.5185570045) -- (0.4016747733,0.5481613371) -- (0.3826449751,0.5288036495) -- cycle;
            \draw[gray, very thin] (0.3826449751,0.5288036495) -- (0.4016747733,0.5481613371) -- (0.36740183,0.5590895692) -- cycle;
            \draw[gray, very thin] (0.3826449751,0.5288036495) -- (0.36740183,0.5590895692) -- (0.3545107808,0.507430332) -- cycle;
            \draw[gray, very thin] (0.4312845696,0.4284625844) -- (0.4491065728,0.4589254737) -- (0.3911279104,0.4586510545) -- cycle;
            \draw[gray, very thin] (0.4456177548,0.4000819274) -- (0.466577788,0.4284753401) -- (0.4312845696,0.4284625844) -- cycle;
            \draw[gray, very thin] (0.4456177548,0.4000819274) -- (0.4312845696,0.4284625844) -- (0.4111203147,0.4004692597) -- cycle;
            \draw[gray, very thin] (0.4111203147,0.4004692597) -- (0.4312845696,0.4284625844) -- (0.3963582203,0.4323618035) -- cycle;
            \draw[gray, very thin] (0.4456177548,0.4000819274) -- (0.4111203147,0.4004692597) -- (0.4169142831,0.3478398703) -- cycle;
            \draw[gray, very thin] (0.3963582203,0.4323618035) -- (0.4312845696,0.4284625844) -- (0.3911279104,0.4586510545) -- cycle;
            \draw[gray, very thin] (0.3963582203,0.4323618035) -- (0.3911279104,0.4586510545) -- (0.3637130351,0.439531882) -- cycle;
            \draw[gray, very thin] (0.3637130351,0.439531882) -- (0.3911279104,0.4586510545) -- (0.3587101291,0.4727023551) -- cycle;
            \draw[gray, very thin] (0.3963582203,0.4323618035) -- (0.3637130351,0.439531882) -- (0.3734672289,0.4060410897) -- cycle;
            \draw[gray, very thin] (0.3637130351,0.439531882) -- (0.3270752289,0.4876321907) -- (0.3478398706,0.4169142833) -- cycle;
            \draw[gray, very thin] (0.3637130351,0.439531882) -- (0.3478398706,0.4169142833) -- (0.3734672289,0.4060410897) -- cycle;
            \draw[gray, very thin] (0.3734672289,0.4060410897) -- (0.3478398706,0.4169142833) -- (0.3774113827,0.3774113805) -- cycle;
            \draw[gray, very thin] (0.3734672289,0.4060410897) -- (0.3774113827,0.3774113805) -- (0.4111203147,0.4004692597) -- cycle;
            \draw[gray, very thin] (0.3963582203,0.4323618035) -- (0.3734672289,0.4060410897) -- (0.4111203147,0.4004692597) -- cycle;
            \draw[gray, very thin] (0.454962223,0.5192227362) -- (0.4196733203,0.5185570045) -- (0.4341771932,0.4906991676) -- cycle;
            \draw[gray, very thin] (0.4341771932,0.4906991676) -- (0.4196733203,0.5185570045) -- (0.3870076168,0.4937420045) -- cycle;
            \draw[gray, very thin] (0.4807112343,0.3963460781) -- (0.4456177548,0.4000819274) -- (0.4599233299,0.3677674466) -- cycle;
            \draw[gray, very thin] (0.4708179758,0.6097377551) -- (0.4886867559,0.5792909198) -- (0.5061591479,0.6100120724) -- cycle;
            \draw[gray, very thin] (0.4535427009,0.5789502907) -- (0.4708179758,0.6097377551) -- (0.411939988,0.6154092114) -- cycle;
            \draw[gray, very thin] (0.5828394473,0.4181434385) -- (0.5835247629,0.3828180661) -- (0.6310216581,0.3864691044) -- cycle;
            \draw[gray, very thin] (0.3884425807,0.5890214864) -- (0.3774113759,0.6225886236) -- (0.3414465553,0.5829661838) -- cycle;
            \draw[gray, very thin] (0.5426115988,0.5457320087) -- (0.5298097554,0.5786623804) -- (0.5038641672,0.5482983884) -- cycle;
            \draw[gray, very thin] (0.5225503355,0.3812846568) -- (0.5526312256,0.3998181843) -- (0.5360203211,0.425252373) -- cycle;
            \draw[gray, very thin] (0.5360203211,0.425252373) -- (0.5526312256,0.3998181843) -- (0.5828394473,0.4181434385) -- cycle;
            \draw[gray, very thin] (0.4556772482,0.6366370938) -- (0.431883841,0.6627637778) -- (0.411939988,0.6154092114) -- cycle;
            \draw[gray, very thin] (0.3826449751,0.5288036495) -- (0.3870076168,0.4937420045) -- (0.4196733203,0.5185570045) -- cycle;
            \draw[gray, very thin] (0.5044115027,0.642654903) -- (0.5246726254,0.6716018732) -- (0.4663476818,0.6703249505) -- cycle;
            \draw[gray, very thin] (0.5828219937,0.6173657498) -- (0.5894786248,0.6520704916) -- (0.5396174362,0.639657834) -- cycle;
            \draw[gray, very thin] (0.5536795531,0.3645716855) -- (0.5225503355,0.3812846568) -- (0.5246726245,0.3283981264) -- cycle;
            \draw[gray, very thin] (0.4663476818,0.6703249505) -- (0.4556772482,0.6366370938) -- (0.5044115027,0.642654903) -- cycle;
            \draw[gray, very thin] (0.3870076168,0.4937420045) -- (0.3911279104,0.4586510545) -- (0.4341771932,0.4906991676) -- cycle;
            \draw[gray, very thin] (0.5396174362,0.639657834) -- (0.5044115027,0.642654903) -- (0.5061591479,0.6100120724) -- cycle;
            \draw[gray, very thin] (0.5061591479,0.6100120724) -- (0.5044115027,0.642654903) -- (0.4708179758,0.6097377551) -- cycle;
            \draw[gray, very thin] (0.5298097554,0.5786623804) -- (0.5647164178,0.5732014747) -- (0.5519955901,0.6061825695) -- cycle;
            \draw[gray, very thin] (0.4599233299,0.3677674466) -- (0.4456177548,0.4000819274) -- (0.4169142831,0.3478398703) -- cycle;
            \draw[gray, very thin] (0.4807112343,0.3963460781) -- (0.4599233299,0.3677674466) -- (0.4950782191,0.3640458233) -- cycle;
            \draw[gray, very thin] (0.5061591479,0.6100120724) -- (0.4886867559,0.5792909198) -- (0.5298097554,0.5786623804) -- cycle;
            \draw[gray, very thin] (0.5519955901,0.6061825695) -- (0.5647164178,0.5732014747) -- (0.5828219937,0.6173657498) -- cycle;
            \draw[gray, very thin] (0.5519955901,0.6061825695) -- (0.5828219937,0.6173657498) -- (0.5396174362,0.639657834) -- cycle;
            \draw[gray, very thin] (0.5298097554,0.5786623804) -- (0.5519955901,0.6061825695) -- (0.5061591479,0.6100120724) -- cycle;
            \draw[gray, very thin] (0.4950782191,0.3640458233) -- (0.4599233299,0.3677674466) -- (0.4742773924,0.335458191) -- cycle;
            \draw[gray, very thin] (0.4807112343,0.3963460781) -- (0.4950782191,0.3640458233) -- (0.5225503355,0.3812846568) -- cycle;
            \draw[gray, very thin] (0.5225503355,0.3812846568) -- (0.4950782191,0.3640458233) -- (0.5246726245,0.3283981264) -- cycle;
            \draw[gray, very thin] (0.4742773924,0.335458191) -- (0.4599233299,0.3677674466) -- (0.4169142831,0.3478398703) -- cycle;
            \draw[gray, very thin] (0.4950782191,0.3640458233) -- (0.4742773924,0.335458191) -- (0.5246726245,0.3283981264) -- cycle;
            \draw[gray, very thin] (0.5730465885,0.2805301229) -- (0.5809831239,0.3091340703) -- (0.5511142796,0.2981233369) -- cycle;
            \draw[gray, very thin] (0.4589307402,0.7276316036) -- (0.4423839622,0.6962222051) -- (0.486418296,0.7088478242) -- cycle;
            \draw[gray, very thin] (0.4019906394,0.679490743) -- (0.3696100511,0.68733435) -- (0.3660769585,0.6545554284) -- cycle;
            \draw[gray, very thin] (0.6815135956,0.4043667457) -- (0.7106114386,0.4127618858) -- (0.696222205,0.442383962) -- cycle;
            \draw[gray, very thin] (0.6451378415,0.3198949251) -- (0.6417316169,0.3496519333) -- (0.6156672802,0.324687938) -- cycle;
            \draw[gray, very thin] (0.6832423032,0.5996638564) -- (0.6872545123,0.6300131312) -- (0.654555429,0.6339230412) -- cycle;
            \draw[gray, very thin] (0.2931596235,0.6035369002) -- (0.3090312446,0.5787064587) -- (0.3279584868,0.6105643673) -- cycle;
            \draw[gray, very thin] (0.3001674656,0.5434709076) -- (0.2700185282,0.5247255678) -- (0.2903069056,0.5024148417) -- cycle;
            \draw[gray, very thin] (0.7054073525,0.5217161883) -- (0.7276316035,0.5410692597) -- (0.7018119352,0.5602824112) -- cycle;
            \draw[gray, very thin] (0.654555429,0.6339230412) -- (0.6576165966,0.6692921723) -- (0.6251284595,0.6682981426) -- cycle;
            \draw[gray, very thin] (0.696222205,0.442383962) -- (0.7276315849,0.4589307122) -- (0.7090214377,0.4827308378) -- cycle;
            \draw[gray, very thin] (0.6251284595,0.6682981426) -- (0.6180289237,0.698927133) -- (0.5881182069,0.6907439571) -- cycle;
            \draw[gray, very thin] (0.7018119352,0.5602824112) -- (0.713699609,0.5885172761) -- (0.6832423032,0.5996638564) -- cycle;
            \draw[gray, very thin] (0.4423839621,0.303777795) -- (0.4589307399,0.2723683964) -- (0.4872583273,0.291883267) -- cycle;
            \draw[gray, very thin] (0.4423839622,0.6962222051) -- (0.4124106505,0.7107695503) -- (0.4019906394,0.679490743) -- cycle;
            \draw[gray, very thin] (0.5730465893,0.7194698769) -- (0.5507276531,0.7002260656) -- (0.5881182069,0.6907439571) -- cycle;
            \draw[gray, very thin] (0.5519955901,0.6061825695) -- (0.5396174362,0.639657834) -- (0.5061591479,0.6100120724) -- cycle;
            \draw[gray, very thin] (0.36740183,0.5590895692) -- (0.4016747733,0.5481613371) -- (0.3884425807,0.5890214864) -- cycle;
            \draw[gray, very thin] (0.644233713,0.5966421476) -- (0.654555429,0.6339230412) -- (0.6161850649,0.6290120074) -- cycle;
            \draw[gray, very thin] (0.486418296,0.7088478242) -- (0.4663476818,0.6703249505) -- (0.5246726254,0.6716018732) -- cycle;
            \draw[gray, very thin] (0.4111203147,0.4004692597) -- (0.3774113827,0.3774113805) -- (0.4169142831,0.3478398703) -- cycle;
            \draw[gray, very thin] (0.4423839621,0.303777795) -- (0.4872583273,0.291883267) -- (0.4742773924,0.335458191) -- cycle;
            \draw[gray, very thin] (0.4742773924,0.335458191) -- (0.4872583273,0.291883267) -- (0.5246726245,0.3283981264) -- cycle;
            \draw[gray, very thin] (0.4423839621,0.303777795) -- (0.4742773924,0.335458191) -- (0.4169142831,0.3478398703) -- cycle;
            \draw[gray, very thin] (0.663256759,0.4330740542) -- (0.6224234231,0.4527185207) -- (0.6310216581,0.3864691044) -- cycle;
            \draw[gray, very thin] (0.6310216581,0.3864691044) -- (0.6224234231,0.4527185207) -- (0.5828394473,0.4181434385) -- cycle;
            \draw[gray, very thin] (0.4708179758,0.6097377551) -- (0.5044115027,0.642654903) -- (0.4556772482,0.6366370938) -- cycle;
            \draw[gray, very thin] (0.4708179758,0.6097377551) -- (0.4556772482,0.6366370938) -- (0.411939988,0.6154092114) -- cycle;
            %% axes
            \draw[-{Stealth[blue,flex]}, line width = 0.25mm, color=blue] (0,0.0)--(0.125,0.0) node[above]{\footnotesize$x$};
            \draw[-{Stealth[blue,flex]}, line width = 0.25mm, color=blue] (0.0,0.0)--(0.0,0.125) node[right]{\footnotesize$y$};
            \node at (0.5, 0.5) {$\Omega$};
            \node at (0.65, 0.74) {\small $\Gamma_D$};
            \fill[gray!50, opacity=0.4] (0.5,0.5) circle (0.25);
        \end{tikzpicture}
\begin{tikzpicture}[scale=6]
            % Draw background mesh (unfitted)
            \foreach \x in {0,0.05,...,1.0}
                \foreach \y in {0,0.05,...,1.0}
                    \draw[gray,very thin] (\x,\y) rectangle (\x+0.05,\y+0.05);
    
            % Fill the circle with light gray
            \fill[gray!50, opacity=0.4] (0.5,0.5) circle (0.25);
    
            % Draw the unfitted circle embedded in the background mesh
            \draw[thick,black] (0.5,0.5) circle (0.25);
    
            % Axes
            \draw[-{Stealth[blue,flex]}, line width = 0.25mm, color=blue] (0,0.0)--(0.125,0.0) node[above]{\footnotesize$x$};
            \draw[-{Stealth[blue,flex]}, line width = 0.25mm, color=blue] (0.0,0.0)--(0.0,0.125) node[right]{\footnotesize$y$};
    
            % Labels
            \node at (0.5, 0.5) {$\Omega$};
            \node at (0.65, 0.67) {\small $\Gamma_D$};
        \end{tikzpicture}
